Increasing Imaging Resolution by Non-Regular Sampling and Joint Sparse Deconvolution and Extrapolation

Increasing the resolution of image sensors has been a never ending struggle since many years. In this paper, we propose a novel image sensor layout which allows for the acquisition of images at a higher resolution and improved quality. For this, the image sensor makes use of non-regular sampling which reduces the impact of aliasing. Therewith, it allows for capturing details which would not be possible with state-of-the-art sensors of the same number of pixels. The non-regular sampling is achieved by rotating prototype pixel cells in a non-regular fashion. As not the whole area of the pixel cell is sensitive to light, a non-regular spatial integration of the incident light is obtained. Based on the sensor output data, a high-resolution image can be reconstructed by performing a deconvolution with respect to the integration area and an extrapolation of the information to the insensitive regions of the pixels. To solve this challenging task, we introduce a novel joint sparse deconvolution and extrapolation algorithm. The union of non-regular sampling and the proposed reconstruction allows for achieving a higher resolution and therewith an improved imaging quality.

==> graphics/kodak_parameter_evaluation_iterations.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  04-Jan-2017 15:45:17

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{4.5cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.004000\plotwidth,yunit=0.266667\plotwidth}
\begin{pspicture}(-41.666667,28.375000)(250.000000,32.000000)

% Draw bounding box for test aspects: ----
% \psframe(-41.666667,28.375000)(250.000000,32.000000)
% Total width:  5.250000 cm
% Total height: 4.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,29.000000)(0.000000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](50.000000,29.000000)(50.000000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](100.000000,29.000000)(100.000000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](150.000000,29.000000)(150.000000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](200.000000,29.000000)(200.000000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](250.000000,29.000000)(250.000000,32.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,29.000000)(250.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,29.500000)(250.000000,29.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,30.000000)(250.000000,30.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,30.500000)(250.000000,30.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,31.000000)(250.000000,31.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,31.500000)(250.000000,31.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,32.000000)(250.000000,32.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,29.000000)(0.000000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,29.000000)(50.000000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,29.000000)(100.000000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,29.000000)(150.000000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,29.000000)(200.000000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,29.000000)(250.000000,29.045000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,29.000000)(3.000000,29.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,29.500000)(3.000000,29.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(3.000000,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.500000)(3.000000,30.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,31.000000)(3.000000,31.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,31.500000)(3.000000,31.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,32.000000)(3.000000,32.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,28.955000){$0$}
\rput[t](50.000000,28.955000){$50$}
\rput[t](100.000000,28.955000){$100$}
\rput[t](150.000000,28.955000){$150$}
\rput[t](200.000000,28.955000){$200$}
\rput[t](250.000000,28.955000){$250$}
% Draw y-Labels: ----
\rput[r](-3.000000,29.000000){$29$}
%\rput[r](-3.000000,29.500000){$29.5$}
\rput[r](-3.000000,30.000000){$30$}
%\rput[r](-3.000000,30.500000){$30.5$}
\rput[r](-3.000000,31.000000){$31$}
%\rput[r](-3.000000,31.500000){$31.5$}
\rput[r](-3.000000,32.000000){$32$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,29.000000)(250.000000,29.000000)(250.000000,32.000000)(0.000000,32.000000)(0.000000,29.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](125.000000,28.375000){
\begin{tabular}{c}
$I$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-41.666667,30.500000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color180.0083}{1  0  0}
\savedata{\mydata}[{
{25.000000,30.040000},{50.000000,31.170000},{100.000000,31.560000},{150.000000,31.600000},{250.000000,31.560000},
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color180.0083]{\mydata}

\end{pspicture}%

==> graphics/kodak_parameter_evaluation_odc.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  04-Jan-2017 15:45:21

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{4.5cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=1.250000\plotwidth,yunit=0.266667\plotwidth}
\begin{pspicture}(0.066667,28.375000)(1.000000,32.000000)

% Draw bounding box for test aspects: ----
% \psframe(0.066667,28.375000)(1.000000,32.000000)
% Total width:  5.250000 cm
% Total height: 4.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,29.000000)(0.200000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,29.000000)(0.300000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.400000,29.000000)(0.400000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,29.000000)(0.500000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.600000,29.000000)(0.600000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.700000,29.000000)(0.700000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.800000,29.000000)(0.800000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.900000,29.000000)(0.900000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,29.000000)(1.000000,32.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,29.000000)(1.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,29.500000)(1.000000,29.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,30.000000)(1.000000,30.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,30.500000)(1.000000,30.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,31.000000)(1.000000,31.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,31.500000)(1.000000,31.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,32.000000)(1.000000,32.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,29.000000)(0.200000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,29.000000)(0.300000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,29.000000)(0.400000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,29.000000)(0.500000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,29.000000)(0.600000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,29.000000)(0.700000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,29.000000)(0.800000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,29.000000)(0.900000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,29.000000)(1.000000,29.045000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,29.000000)(0.209600,29.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,29.500000)(0.209600,29.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,30.000000)(0.209600,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,30.500000)(0.209600,30.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,31.000000)(0.209600,31.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,31.500000)(0.209600,31.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,32.000000)(0.209600,32.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
%\rput[t](0.200000,28.955000){$0.2$}
\rput[t](0.300000,28.955000){$0.3$}
\rput[t](0.400000,28.955000){$0.4$}
\rput[t](0.500000,28.955000){$0.5$}
\rput[t](0.600000,28.955000){$0.6$}
\rput[t](0.700000,28.955000){$0.7$}
\rput[t](0.800000,28.955000){$0.8$}
\rput[t](0.900000,28.955000){$0.9$}
\rput[t](1.000000,28.955000){$1$}
% Draw y-Labels: ----
\rput[r](0.190400,29.000000){$29$}
%\rput[r](0.190400,29.500000){$29.5$}
\rput[r](0.190400,30.000000){$30$}
%\rput[r](0.190400,30.500000){$30.5$}
\rput[r](0.190400,31.000000){$31$}
%\rput[r](0.190400,31.500000){$31.5$}
\rput[r](0.190400,32.000000){$32$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.200000,29.000000)(1.000000,29.000000)(1.000000,32.000000)(0.200000,32.000000)(0.200000,29.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.600000,28.375000){
\begin{tabular}{c}
$\gamma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.066667,30.500000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color538.0049}{0  0  1}
\savedata{\mydata}[{
{0.250000,31.030000},{0.400000,31.500000},{0.500000,31.560000},{0.600000,31.540000},{0.750000,31.440000},
{1.000000,31.160000}
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color538.0049]{\mydata}

\end{pspicture}%

==> graphics/kodak_parameter_evaluation_rho.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  04-Jan-2017 15:45:19

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{4.5cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=1.428571\plotwidth,yunit=0.266667\plotwidth}
\begin{pspicture}(0.183333,28.375000)(1.000000,32.000000)

% Draw bounding box for test aspects: ----
% \psframe(0.183333,28.375000)(1.000000,32.000000)
% Total width:  5.250000 cm
% Total height: 4.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,29.000000)(0.300000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.400000,29.000000)(0.400000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,29.000000)(0.500000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.600000,29.000000)(0.600000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.700000,29.000000)(0.700000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.800000,29.000000)(0.800000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.900000,29.000000)(0.900000,32.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,29.000000)(1.000000,32.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,29.000000)(1.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,29.500000)(1.000000,29.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,30.000000)(1.000000,30.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,30.500000)(1.000000,30.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,31.000000)(1.000000,31.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,31.500000)(1.000000,31.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.300000,32.000000)(1.000000,32.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,29.000000)(0.300000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,29.000000)(0.400000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,29.000000)(0.500000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,29.000000)(0.600000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,29.000000)(0.700000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,29.000000)(0.800000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,29.000000)(0.900000,29.045000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,29.000000)(1.000000,29.045000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,29.000000)(0.308400,29.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,29.500000)(0.308400,29.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,30.000000)(0.308400,30.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,30.500000)(0.308400,30.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,31.000000)(0.308400,31.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,31.500000)(0.308400,31.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,32.000000)(0.308400,32.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
%\rput[t](0.300000,28.955000){$0.3$}
\rput[t](0.400000,28.955000){$0.4$}
\rput[t](0.500000,28.955000){$0.5$}
\rput[t](0.600000,28.955000){$0.6$}
\rput[t](0.700000,28.955000){$0.7$}
\rput[t](0.800000,28.955000){$0.8$}
\rput[t](0.900000,28.955000){$0.9$}
\rput[t](1.000000,28.955000){$1$}
% Draw y-Labels: ----
\rput[r](0.291600,29.000000){$29$}
%\rput[r](0.291600,29.500000){$29.5$}
\rput[r](0.291600,30.000000){$30$}
%\rput[r](0.291600,30.500000){$30.5$}
\rput[r](0.291600,31.000000){$31$}
%\rput[r](0.291600,31.500000){$31.5$}
\rput[r](0.291600,32.000000){$32$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.300000,29.000000)(1.000000,29.000000)(1.000000,32.000000)(0.300000,32.000000)(0.300000,29.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.650000,28.375000){
\begin{tabular}{c}
$\hat{\rho}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.183333,30.500000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color359.0083}{0  1  0}
\savedata{\mydata}[{
{0.400000,31.370000},{0.500000,31.480000},{0.600000,31.570000},{0.700000,31.560000},{0.800000,31.240000},
{0.900000,30.240000}
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color359.0083]{\mydata}

\end{pspicture}%

==> graphics/mtf_evaluation.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  23-Nov-2017 16:22:51

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{6cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.010000\plotwidth,yunit=0.761905\plotwidth}
\begin{pspicture}(-12.500000,-0.164062)(100.000000,1.050000)

% Draw bounding box for test aspects: ----
% \psframe(-12.500000,-0.164062)(100.000000,1.050000)
% Total width:  6.750000 cm
% Total height: 5.550000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](90.000000,0.000000)(90.000000,1.050000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](100.000000,0.000000)(100.000000,1.050000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(100.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.100000)(100.000000,0.100000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.200000)(100.000000,0.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.300000)(100.000000,0.300000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.400000)(100.000000,0.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.500000)(100.000000,0.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.600000)(100.000000,0.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.700000)(100.000000,0.700000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.800000)(100.000000,0.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.900000)(100.000000,0.900000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(100.000000,1.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,0.000000)(40.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,0.000000)(60.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,0.000000)(70.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,0.000000)(80.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](90.000000,0.000000)(90.000000,0.015750)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,0.000000)(100.000000,0.015750)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(1.200000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(1.200000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(1.200000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(1.200000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(1.200000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(1.200000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(1.200000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(1.200000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(1.200000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(1.200000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(1.200000,1.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.015750){$0$}
\rput[t](10.000000,-0.015750){$10$}
\rput[t](20.000000,-0.015750){$20$}
\rput[t](30.000000,-0.015750){$30$}
\rput[t](40.000000,-0.015750){$40$}
\rput[t](50.000000,-0.015750){$50$}
\rput[t](60.000000,-0.015750){$60$}
\rput[t](70.000000,-0.015750){$70$}
\rput[t](80.000000,-0.015750){$80$}
\rput[t](90.000000,-0.015750){$90$}
\rput[t](100.000000,-0.015750){$100$}
% Draw y-Labels: ----
\rput[r](-1.200000,0.000000){$0$}
\rput[r](-1.200000,0.100000){$0.1$}
\rput[r](-1.200000,0.200000){$0.2$}
\rput[r](-1.200000,0.300000){$0.3$}
\rput[r](-1.200000,0.400000){$0.4$}
\rput[r](-1.200000,0.500000){$0.5$}
\rput[r](-1.200000,0.600000){$0.6$}
\rput[r](-1.200000,0.700000){$0.7$}
\rput[r](-1.200000,0.800000){$0.8$}
\rput[r](-1.200000,0.900000){$0.9$}
\rput[r](-1.200000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(100.000000,0.000000)(100.000000,1.050000)(0.000000,1.050000)(0.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](50.000000,-0.164062){
\begin{tabular}{c}
Relative Frequency [\%]\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-13.500000,0.525000){
\begin{tabular}{c}
Contrast\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color253.0016}{0  0  1}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,0.984314},{26.000000,0.850980},{42.000000,0.584314},{58.000000,0.450980},
{74.000000,0.372549},{90.000000,0.152941},{98.000000,0.035294}
}]
\dataplot[plotstyle=line,linestyle=dashed,linewidth=\LineWidth,linecolor=color253.0016]{\mydata}

% New Line DATA: ----
\newrgbcolor{color254.0011}{0         0.5           0}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,0.984314},{26.000000,1.000000},{42.000000,0.964706},{58.000000,0.749020},
{74.000000,0.431373},{90.000000,0.152941},{98.000000,0.035294}
}]
\dataplot[plotstyle=line,linestyle=dashed,linewidth=\LineWidth,linecolor=color254.0011]{\mydata}

% New Line DATA: ----
\newrgbcolor{color255.0011}{1  0  0}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,0.999605},{26.000000,0.999336},{42.000000,0.999707},{58.000000,0.999461},
{74.000000,1.000000},{90.000000,0.999818},{98.000000,1.000000}
}]
\dataplot[plotstyle=line,linestyle=dashed,linewidth=\LineWidth,linecolor=color255.0011]{\mydata}

% New Line DATA: ----
\newrgbcolor{color256.0011}{0        0.75        0.75}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,1.000000},{26.000000,0.975314},{42.000000,0.381508},{58.000000,0.267184},
{74.000000,0.254230},{90.000000,0.240969},{98.000000,0.249631}
}]
\dataplot[plotstyle=line,linestyle=dashed,linewidth=\LineWidth,linecolor=color256.0011]{\mydata}

% New Line DATA: ----
\newrgbcolor{color257.0011}{0.75           0        0.75}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,0.968627},{26.000000,0.929412},{42.000000,0.819608},{58.000000,0.662745},
{74.000000,0.498039},{90.000000,0.364706},{98.000000,0.333333}
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color257.0011]{\mydata}

% New Line DATA: ----
\newrgbcolor{color258.0011}{0.75        0.75           0}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,1.000000},{26.000000,1.000000},{42.000000,1.000000},{58.000000,0.866667},
{74.000000,0.537255},{90.000000,0.364706},{98.000000,0.333333}
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color258.0011]{\mydata}

% New Line DATA: ----
\newrgbcolor{color259.0011}{0.25        0.25        0.25}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,0.977290},{26.000000,0.917868},{42.000000,0.788791},{58.000000,0.616140},
{74.000000,0.397622},{90.000000,0.162180},{98.000000,0.054644}
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color259.0011]{\mydata}

% New Line DATA: ----
\newrgbcolor{color260.0011}{0  0  1}
\savedata{\mydata}[{
{2.000000,1.000000},{10.000000,0.998641},{26.000000,0.999937},{42.000000,1.000000},{58.000000,0.982388},
{74.000000,0.930136},{90.000000,0.990695},{98.000000,0.999826}
}]
\dataplot[plotstyle=line,linestyle=solid,linewidth=\LineWidth,linecolor=color260.0011]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[bl](2.400000,0.031500){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a2}{\tiny ~~LP + BIC} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a4}{\tiny ~~LP + SR-Zeyde} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a6}{\tiny ~~$\frac{1}{4}$-NonReg + FSR} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a8}{\tiny ~~$\frac{1}{4}$-NonReg + KR} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a10}{\tiny ~~$\frac{3}{4}$-Reg + PE} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a12}{\tiny ~~$\frac{3}{4}$-Reg + JSDE} \\
\Rnode{a13}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a14}{\tiny ~~$\frac{3}{4}$-NonReg + PE} \\
\Rnode{a15}{\hspace*{0.0ex}} \hspace*{0.2cm} \Rnode{a16}{\tiny ~~$\frac{3}{4}$-NonReg + JSDE} \\
\end{tabular}}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color253.0016]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color254.0011]{a3}{a4}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color255.0011]{a5}{a6}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color256.0011]{a7}{a8}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color257.0011]{a9}{a10}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color258.0011]{a11}{a12}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color259.0011]{a13}{a14}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color260.0011]{a15}{a16}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
